Spatio-temporal prediction in video coding by non-local means refined motion compensation

The prediction step is a very important part of hybrid video codecs. In this contribution, a novel spatio-temporal prediction algorithm is introduced. For this, the prediction is carried out in two steps. Firstly, a preliminary temporal prediction is conducted by motion compensation. Afterwards, spatial refinement is carried out for incorporating spatial redundancies from already decoded neighboring blocks. Thereby, the spatial refinement is achieved by applying Non-Local Means de-noising to the union of the motion compensated block and the already decoded blocks. Including the spatial refinement into H.264/AVC, a rate reduction of up to 14 % or respectively a gain of up to 0.7 dB PSNR compared to unrefined motion compensated prediction can be achieved.

==> graphics/RD.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-May-2010 18:23:28

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.000200\plotwidth,yunit=0.044444\plotwidth}
\begin{pspicture}(-714.285714,25.589286)(5000.000000,46.000000)

% Draw bounding box for test aspects: ----
% \psframe(-714.285714,25.589286)(5000.000000,46.000000)
% Total width:  8.000000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,28.000000)(0.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](500.000000,28.000000)(500.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1000.000000,28.000000)(1000.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1500.000000,28.000000)(1500.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,28.000000)(2000.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2500.000000,28.000000)(2500.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3000.000000,28.000000)(3000.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3500.000000,28.000000)(3500.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4000.000000,28.000000)(4000.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4500.000000,28.000000)(4500.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5000.000000,28.000000)(5000.000000,46.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,28.000000)(5000.000000,28.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,30.000000)(5000.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,32.000000)(5000.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,34.000000)(5000.000000,34.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.000000)(5000.000000,36.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,38.000000)(5000.000000,38.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,40.000000)(5000.000000,40.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,42.000000)(5000.000000,42.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,44.000000)(5000.000000,44.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,46.000000)(5000.000000,46.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,28.000000)(0.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](500.000000,28.000000)(500.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1000.000000,28.000000)(1000.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1500.000000,28.000000)(1500.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,28.000000)(2000.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2500.000000,28.000000)(2500.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3000.000000,28.000000)(3000.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3500.000000,28.000000)(3500.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4000.000000,28.000000)(4000.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4500.000000,28.000000)(4500.000000,28.270000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5000.000000,28.000000)(5000.000000,28.270000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,28.000000)(60.000000,28.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(60.000000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,32.000000)(60.000000,32.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,34.000000)(60.000000,34.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.000000)(60.000000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,38.000000)(60.000000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,40.000000)(60.000000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,42.000000)(60.000000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,44.000000)(60.000000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,46.000000)(60.000000,46.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,27.730000){$0$}
\rput[t](500.000000,27.730000){$500$}
\rput[t](1000.000000,27.730000){$1000$}
\rput[t](1500.000000,27.730000){$1500$}
\rput[t](2000.000000,27.730000){$2000$}
\rput[t](2500.000000,27.730000){$2500$}
\rput[t](3000.000000,27.730000){$3000$}
\rput[t](3500.000000,27.730000){$3500$}
\rput[t](4000.000000,27.730000){$4000$}
\rput[t](4500.000000,27.730000){$4500$}
\rput[t](5000.000000,27.730000){$5000$}
% Draw y-Labels: ----
\rput[r](-60.000000,28.000000){$28$}
\rput[r](-60.000000,30.000000){$30$}
\rput[r](-60.000000,32.000000){$32$}
\rput[r](-60.000000,34.000000){$34$}
\rput[r](-60.000000,36.000000){$36$}
\rput[r](-60.000000,38.000000){$38$}
\rput[r](-60.000000,40.000000){$40$}
\rput[r](-60.000000,42.000000){$42$}
\rput[r](-60.000000,44.000000){$44$}
\rput[r](-60.000000,46.000000){$46$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,28.000000)(5000.000000,28.000000)(5000.000000,46.000000)(0.000000,46.000000)(0.000000,28.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](2500.000000,25.589286){
\begin{tabular}{c}
Rate $\punit{[kbit/s]}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-714.285714,37.000000){
\begin{tabular}{c}
$\PSNR \punit{[dB]}$\\
\end{tabular}
}

% Title: ----
\rput[t](2500.000000,46.000000){
\begin{tabular}{c}
% H.264/AVC Baseline Profile, Level 2.0, 1 Referenzbild, P-Frame Data Rate, 30 FPS, 100 Frames\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color272.0024}{0  0.  1}
\savedata{\mydata}[{
{4967.720100,44.391000},{3305.780700,42.145000},{2106.199800,40.213000},{1381.674600,38.558000},{904.552800,36.845000},
{644.352300,35.272000},{446.866800,33.541000},{325.413000,31.972000},{230.273400,30.330000},{176.212800,28.834000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color272.0024]{\mydata}

% New Line DATA: ----
\newrgbcolor{color273.0017}{1  0.2  0}
\savedata{\mydata}[{
{4729.740000,44.552000},{3116.336700,42.392000},{1973.733600,40.597000},{1303.839000,39.062000},{864.795600,37.446000},
{620.293800,35.952000},{434.189400,34.254000},{320.706900,32.691000},{231.465600,30.932000},{180.040500,29.146000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]{\mydata}

% New Line DATA: ----
\newrgbcolor{color274.0017}{0.03 0.01 0.01}
\savedata{\mydata}[{
{3457.910400,45.071000},{2349.169500,43.006000},{1587.320400,41.047000},{1111.351500,39.148000},{742.243500,37.090000},
{523.304100,35.226000},{349.043100,33.333000},{240.820500,31.694000},{162.224100,29.999000},{117.260400,28.648000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=triangle,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color274.0017]{\mydata}

% New Line DATA: ----
\newrgbcolor{color275.0015}{0.95 0.5 0.2}
\savedata{\mydata}[{
{3384.018600,45.232000},{2296.513500,43.223000},{1550.158800,41.344000},{1082.025000,39.521000},{721.575300,37.518000},
{506.604900,35.734000},{337.784400,33.888000},{238.752600,32.301000},{162.950700,30.652000},{123.254400,29.218000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=x,dotsize=1.2\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color275.0015]{\mydata}

% New Line DATA: ----
\newrgbcolor{color276.0015}{0 0.95 0}
\savedata{\mydata}[{
{4123.424400,44.389000},{2558.121900,42.126000},{1563.341700,40.093000},{959.338200,38.227000},{565.991100,36.316000},
{351.781800,34.630000},{215.609400,32.909000},{140.244300,31.441000},{94.373700,29.872000},{71.205300,28.408000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=diamond,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color276.0015]{\mydata}

% New Line DATA: ----
\newrgbcolor{color277.0012}{1 0 1}
\savedata{\mydata}[{
{4107.560100,44.411000},{2544.801900,42.161000},{1551.229200,40.157000},{948.707100,38.350000},{560.998800,36.528000},
{350.071800,34.905000},{215.061000,33.263000},{142.380600,31.806000},{99.322500,30.238000},{76.860900,28.785000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color277.0012]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](4880.000000,28.540000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Vimto MC} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Vimto NLM-RP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Crew MC} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Crew NLM-RP} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Foreman MC} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Foreman NLM-RP} \\
\end{tabular}}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color272.0024]{a1}{a2} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color272.0024]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color273.0017]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color274.0017]{a5}{a6} \ncput{\psdot[dotstyle=triangle,dotsize=\MarkerSize,linecolor=color274.0017]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color275.0015]{a7}{a8} \ncput{\psdot[dotstyle=x,dotsize=1.2\MarkerSize,linecolor=color275.0015]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color276.0015]{a9}{a10} \ncput{\psdot[dotstyle=diamond,dotsize=\MarkerSize,linecolor=color276.0015]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color277.0012]{a11}{a12} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color277.0012]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
